D3DLO: Deep 3D LiDAR Odometry

LiDAR odometry (LO) describes the task of finding an alignment of subsequent LiDAR point clouds. This alignment can be used to estimate the motion of the platform where the LiDAR sensor is mounted on. Currently, on the well-known KITTI Vision Benchmark Suite state-of-the-art algorithms are non-learning approaches. We propose a network architecture that learns LO by directly processing 3D point clouds. It is trained on the KITTI dataset in an end-to-end manner without the necessity of pre-defining corresponding pairs of points. An evaluation on the KITTI Vision Benchmark Suite shows similar performance to a previously published work, DeepCLR [1], even though our model uses only around 3.56% of the number of network parameters thereof. Furthermore, a plane point extraction is applied which leads to a marginal performance decrease while simultaneously reducing the input size by up to 50%.

==> images/architecture.tex <==

\tikzstyle{block_small}=[draw, rounded corners=0.1cm, minimum width=0.75cm]
\tikzstyle{block_large}=[draw, rounded corners=0.1cm, minimum width=1cm]
\tikzstyle{arrow} = [->, color=black, >=latex]

\begin{tikzpicture}%[line width=1] %uncomment to change line width

    % layer types
    \node[block_small](SA11) at (-1, 1)  {$SA_1$};
    \node [text centered] at (-1, 0) (shared) {shared};
    \node[block_small](SA12) at (-1, -1)  {$SA_1$};
    \node[block_small](FE) at (0, 0)  {FE};
    \node[block_small](SA2) at (1.125, 0)  {$SA_2$};
    \node[block_small](SA3) at (2.25, 0)  {$SA_3$};
    \node[block_large](MPN) at (3.5, 0)  {MPN};
    \node[block_large](MLP) at (4.875, 0)  {MLP};
    \node [text centered] at (6.125, 0) (T) {$\begin{bmatrix}
                                                   \hat{t} \\
                                                   \hat{r}
                                            \end{bmatrix}$};                                    
    
    %arrows
    \draw[arrow] (shared) to (SA11);
    \draw[arrow] (SA11) to (FE);
    \draw[arrow] (SA12) to (FE);
    \draw[arrow] (shared) to (SA12);
    \draw[arrow] (FE) to (SA2);
    \draw[arrow] (SA2) to (SA3);
    \draw[arrow] (SA3) to (MPN);
    \draw[arrow] (MPN) to (MLP);
    \draw[arrow] (MLP) to (T);
    
    % legend for layers
    %\node (leyend) at (1, -1){
    %\begin{tabular}{>{\sffamily}l@{: }l}
    %  \multicolumn{2}{c}{\textbf{layers}} \\
    %  SA & Set Abstraction     \\
    %  FE  & Flow Embedding                 \\
    %  MPN & Mini-PointNet                        \\
    %  MLP   & Multilayer Perceptron                        \\
    %\end{tabular}
    %};
\end{tikzpicture}

%\end{document}

==> images/fe_layer.tex <==
\tikzstyle{block_large}=[draw, rounded corners=0.1cm, minimum width=0.5cm]
\tikzstyle{arrow} = [->, color=black, >=latex]
\tikzstyle{line} = [-, color=black, >=latex]
\tikzstyle{line_dashed} = [draw, densely dotted, color=black, >=latex]
\tikzstyle{anchor_point}=[text centered]
\tikzstyle{black_point}=[draw, circle, fill=black, inner sep=0pt, minimum size=0.2cm]
\tikzstyle{grey_point}=[draw, circle, fill=gray!50, inner sep=0pt, minimum size=0.2cm]

\begin{tikzpicture}[scale=\tkzscl]%[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% input points P %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%bottom right point bottom circle
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (62,49.79) .. controls (64.18,48.74) and (67.32,48.86) .. (69.01,50.04) .. controls (70.71,51.22) and (70.32,53.02) .. (68.15,54.06) .. controls (65.98,55.11) and (62.84,55) .. (61.14,53.82) .. controls (59.45,52.64) and (59.83,50.83) .. (62,49.79) -- cycle ;
%point left of gray point bottom circle
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (26.68,62.99) .. controls (28.86,61.95) and (32,62.06) .. (33.69,63.24) .. controls (35.39,64.42) and (35,66.22) .. (32.83,67.27) .. controls (30.66,68.31) and (27.52,68.2) .. (25.82,67.02) .. controls (24.13,65.84) and (24.51,64.04) .. (26.68,62.99) -- cycle ;
%upper right point of gray point bottom circle
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (63.22,69.92) .. controls (65.39,68.88) and (68.53,68.99) .. (70.23,70.17) .. controls (71.92,71.35) and (71.54,73.15) .. (69.37,74.2) .. controls (67.19,75.24) and (64.06,75.13) .. (62.36,73.95) .. controls (60.66,72.77) and (61.05,70.97) .. (63.22,69.92) -- cycle ;
%bottom gray point
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (46.69,64.05) .. controls (48.87,63.01) and (52,63.12) .. (53.7,64.3) .. controls (55.4,65.48) and (55.01,67.28) .. (52.84,68.33) .. controls (50.67,69.37) and (47.53,69.26) .. (45.83,68.08) .. controls (44.13,66.9) and (44.52,65.1) .. (46.69,64.05) -- cycle ;
% bottom left point upper circle: 5
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (18.42,93.2) .. controls (20.59,92.15) and (23.73,92.26) .. (25.43,93.44) .. controls (27.12,94.62) and (26.74,96.43) .. (24.57,97.47) .. controls (22.39,98.51) and (19.25,98.4) .. (17.56,97.22) .. controls (15.86,96.04) and (16.24,94.24) .. (18.42,93.2) -- cycle ;
%lower right point of gray point bottom circle: 6
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (67.98,61.98) .. controls (70.15,60.94) and (73.29,61.05) .. (74.99,62.23) .. controls (76.69,63.41) and (76.3,65.22) .. (74.13,66.26) .. controls (71.96,67.3) and (68.82,67.19) .. (67.12,66.01) .. controls (65.42,64.83) and (65.81,63.03) .. (67.98,61.98) -- cycle ;
%point on the top right of bottom gray point: 7
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (37.17,79.93) .. controls (39.34,78.89) and (42.48,79) .. (44.18,80.18) .. controls (45.87,81.36) and (45.49,83.16) .. (43.31,84.21) .. controls (41.14,85.25) and (38,85.14) .. (36.31,83.96) .. controls (34.61,82.78) and (34.99,80.97) .. (37.17,79.93) -- cycle ;
%bottom right point of top gray point: 8
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (61.48,91.97) .. controls (63.65,90.92) and (66.79,91.03) .. (68.49,92.21) .. controls (70.19,93.39) and (69.8,95.2) .. (67.63,96.24) .. controls (65.45,97.29) and (62.32,97.17) .. (60.62,95.99) .. controls (58.92,94.81) and (59.31,93.01) .. (61.48,91.97) -- cycle ;
%top right point of top gray point: 9
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (58.15,122.44) .. controls (60.33,121.4) and (63.46,121.51) .. (65.16,122.69) .. controls (66.86,123.87) and (66.47,125.68) .. (64.3,126.72) .. controls (62.13,127.76) and (58.99,127.65) .. (57.29,126.47) .. controls (55.59,125.29) and (55.98,123.49) .. (58.15,122.44) -- cycle ;
%point slightly higher on left side of upper gray point: 10
\draw  [color={rgb, 255:red, 0; green, 0; blue, 200 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 0; green, 0; blue, 200 }  ,fill opacity=0.75 ] (17.11,110.77) .. controls (19.29,109.73) and (22.42,109.84) .. (24.12,111.02) .. controls (25.82,112.2) and (25.43,114.01) .. (23.26,115.05) .. controls (21.09,116.09) and (17.95,115.98) .. (16.25,114.8) .. controls (14.55,113.62) and (14.94,111.82) .. (17.11,110.77) -- cycle ;
%upper gray point: 11
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (39.07,106.74) .. controls (41.24,105.69) and (44.38,105.8) .. (46.07,106.98) .. controls (47.77,108.16) and (47.39,109.97) .. (45.21,111.01) .. controls (43.04,112.06) and (39.9,111.95) .. (38.2,110.76) .. controls (36.51,109.58) and (36.89,107.78) .. (39.07,106.74) -- cycle ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% input points Q=P+(30,-95); Q=SA+(10,-95) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%bottom right point bottom circle:1
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92,-45.21) .. controls (94.18,-46.26) and (97.32,-46.14) .. (99.01,-44.96) .. controls (100.71,-43.78) and (100.32,-41.98) .. (98.15,-40.94) .. controls (95.98,-39.89) and (92.84,-40) .. (91.14,-41.18) .. controls (89.45,-42.36) and (89.83,-44.17) .. (92,-45.21) -- cycle ;
%point left of gray point bottom circle:2
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.68,-32.01) .. controls (58.86,-33.05) and (62,-32.94) .. (63.69,-31.76) .. controls (65.39,-30.58) and (65,-28.78) .. (62.83,-27.73) .. controls (60.66,-26.69) and (57.52,-26.8) .. (55.82,-27.98) .. controls (54.13,-29.16) and (54.51,-30.96) .. (56.68,-32.01) -- cycle ;
%upper right point of gray point bottom circle:3
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.22,-25.08) .. controls (95.39,-26.12) and (98.53,-26.01) .. (100.23,-24.83) .. controls (101.92,-23.65) and (101.54,-21.85) .. (99.37,-20.8) .. controls (97.19,-19.76) and (94.06,-19.87) .. (92.36,-21.05) .. controls (90.66,-22.23) and (91.05,-24.03) .. (93.22,-25.08) -- cycle ;
%bottom gray point:4
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.69,-30.95) .. controls (78.87,-31.99) and (82,-31.88) .. (83.7,-30.7) .. controls (85.4,-29.52) and (85.01,-27.72) .. (82.84,-26.67) .. controls (80.67,-25.63) and (77.53,-25.74) .. (75.83,-26.92) .. controls (74.13,-28.1) and (74.52,-29.9) .. (76.69,-30.95) -- cycle ;
% bottom left point upper circle: 5
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.42,-1.8) .. controls (50.59,-2.85) and (53.73,-2.74) .. (55.43,-1.56) .. controls (57.12,-0.38) and (56.74,1.43) .. (54.57,2.47) .. controls (52.39,3.51) and (49.25,3.4) .. (47.56,2.22) .. controls (45.86,1.04) and (46.24,-0.76) .. (48.42,-1.8) -- cycle ;
%lower right point of gray point bottom circle: 6
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.98,-33.02) .. controls (100.15,-34.06) and (103.29,-33.95) .. (104.99,-32.77) .. controls (106.69,-31.59) and (106.3,-29.78) .. (104.13,-28.74) .. controls (101.96,-27.7) and (98.82,-27.81) .. (97.12,-28.99) .. controls (95.42,-30.17) and (95.81,-31.97) .. (97.98,-33.02) -- cycle ;
%point on the top right of bottom gray point: 7
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.17,-15.07) .. controls (69.34,-16.11) and (72.48,-16) .. (74.18,-14.82) .. controls (75.87,-13.64) and (75.49,-11.84) .. (73.31,-10.79) .. controls (71.14,-9.75) and (68,-9.86) .. (66.31,-11.04) .. controls (64.61,-12.22) and (64.99,-14.03) .. (67.17,-15.07) -- cycle ;
%bottom right point of top gray point: 8
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.48,-3.03) .. controls (93.65,-4.08) and (96.79,-3.97) .. (98.49,-2.79) .. controls (100.19,-1.61) and (99.8,0.2) .. (97.63,1.24) .. controls (95.45,2.29) and (92.32,2.17) .. (90.62,0.99) .. controls (88.92,-0.19) and (89.31,-1.99) .. (91.48,-3.03) -- cycle ;
%top right point of top gray point: 9
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.15,27.44) .. controls (90.33,26.4) and (93.46,26.51) .. (95.16,27.69) .. controls (96.86,28.87) and (96.47,30.68) .. (94.3,31.72) .. controls (92.13,32.76) and (88.99,32.65) .. (87.29,31.47) .. controls (85.59,30.29) and (85.98,28.49) .. (88.15,27.44) -- cycle ;
%point slightly higher on left side of upper gray point: 10
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.11,15.77) .. controls (49.29,14.73) and (52.42,14.84) .. (54.12,16.02) .. controls (55.82,17.2) and (55.43,19.01) .. (53.26,20.05) .. controls (51.09,21.09) and (47.95,20.98) .. (46.25,19.8) .. controls (44.55,18.62) and (44.94,16.82) .. (47.11,15.77) -- cycle ;
%lower gray point: 11
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.07,11.74) .. controls (71.24,10.69) and (74.38,10.8) .. (76.07,11.98) .. controls (77.77,13.16) and (77.39,14.97) .. (75.21,16.01) .. controls (73.04,17.06) and (69.9,16.95) .. (68.2,15.76) .. controls (66.51,14.58) and (66.89,12.78) .. (69.07,11.74) -- cycle ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% output points P' %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%bottom right point bottom circle:1
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (62+200,49.79-47.5) .. controls (64.18+200,48.74-47.5) and (67.32+200,48.86-47.5) .. (69.01+200,50.04-47.5) .. controls (70.71+200,51.22-47.5) and (70.32+200,53.02-47.5) .. (68.15+200,54.06-47.5) .. controls (65.98+200,55.11-47.5) and (62.84+200,55-47.5) .. (61.14+200,53.82-47.5) .. controls (59.45+200,52.64-47.5) and (59.83+200,50.83-47.5) .. (62+200,49.79-47.5) -- cycle ;
%point left of gray point bottom circle:2
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (26.68+200,62.99-47.5) .. controls (28.86+200,61.95-47.5) and (32+200,62.06-47.5) .. (33.69+200,63.24-47.5) .. controls (35.39+200,64.42-47.5) and (35+200,66.22-47.5) .. (32.83+200,67.27-47.5) .. controls (30.66+200,68.31-47.5) and (27.52+200,68.2-47.5) .. (25.82+200,67.02-47.5) .. controls (24.13+200,65.84-47.5) and (24.51+200,64.04-47.5) .. (26.68+200,62.99-47.5) -- cycle ;
%upper right point of gray point bottom circle: 3
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (63.22+200,69.92-47.5) .. controls (65.39+200,68.88-47.5) and (68.53+200,68.99-47.5) .. (70.23+200,70.17-47.5) .. controls (71.92+200,71.35-47.5) and (71.54+200,73.15-47.5) .. (69.37+200,74.2-47.5) .. controls (67.19+200,75.24-47.5) and (64.06+200,75.13-47.5) .. (62.36+200,73.95-47.5) .. controls (60.66+200,72.77-47.5) and (61.05+200,70.97-47.5) .. (63.22+200,69.92-47.5) -- cycle ;
%bottom gray point: 4
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (46.69+200,64.05-47.5) .. controls (48.87+200,63.01-47.5) and (52+200,63.12-47.5) .. (53.7+200,64.3-47.5) .. controls (55.4+200,65.48-47.5) and (55.01+200,67.28-47.5) .. (52.84+200,68.33-47.5) .. controls (50.67+200,69.37-47.5) and (47.53+200,69.26-47.5) .. (45.83+200,68.08-47.5) .. controls (44.13+200,66.9-47.5) and (44.52+200,65.1-47.5) .. (46.69+200,64.05-47.5) -- cycle ;
% bottom left point upper circle: 5
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (18.42+200,93.2-47.5) .. controls (20.59+200,92.15-47.5) and (23.73+200,92.26-47.5) .. (25.43+200,93.44-47.5) .. controls (27.12+200,94.62-47.5) and (26.74+200,96.43-47.5) .. (24.57+200,97.47-47.5) .. controls (22.39+200,98.51-47.5) and (19.25+200,98.4-47.5) .. (17.56+200,97.22-47.5) .. controls (15.86+200,96.04-47.5) and (16.24+200,94.24-47.5) .. (18.42+200,93.2-47.5) -- cycle ;
%lower right point of gray point bottom circle: 6
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (67.98+200,61.98-47.5) .. controls (70.15+200,60.94-47.5) and (73.29+200,61.05-47.5) .. (74.99+200,62.23-47.5) .. controls (76.69+200,63.41-47.5) and (76.3+200,65.22-47.5) .. (74.13+200,66.26-47.5) .. controls (71.96+200,67.3-47.5) and (68.82+200,67.19-47.5) .. (67.12+200,66.01-47.5) .. controls (65.42+200,64.83-47.5) and (65.81+200,63.03-47.5) .. (67.98+200,61.98-47.5) -- cycle ;
%point on the top right of bottom gray point: 7
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (37.17+200,79.93-47.5) .. controls (39.34+200,78.89-47.5) and (42.48+200,79-47.5) .. (44.18+200,80.18-47.5) .. controls (45.87+200,81.36-47.5) and (45.49+200,83.16-47.5) .. (43.31+200,84.21-47.5) .. controls (41.14+200,85.25-47.5) and (38+200,85.14-47.5) .. (36.31+200,83.96-47.5) .. controls (34.61+200,82.78-47.5) and (34.99+200,80.97-47.5) .. (37.17+200,79.93-47.5) -- cycle ;
%bottom right point of top gray point: 8
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (61.48+200,91.97-47.5) .. controls (63.65+200,90.92-47.5) and (66.79+200,91.03-47.5) .. (68.49+200,92.21-47.5) .. controls (70.19+200,93.39-47.5) and (69.8+200,95.2-47.5) .. (67.63+200,96.24-47.5) .. controls (65.45+200,97.29-47.5) and (62.32+200,97.17-47.5) .. (60.62+200,95.99-47.5) .. controls (58.92+200,94.81-47.5) and (59.31+200,93.01-47.5) .. (61.48+200,91.97-47.5) -- cycle ;
%top right point of top gray point: 9
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (58.15+200,122.44-47.5) .. controls (60.33+200,121.4-47.5) and (63.46+200,121.51-47.5) .. (65.16+200,122.69-47.5) .. controls (66.86+200,123.87-47.5) and (66.47+200,125.68-47.5) .. (64.3+200,126.72-47.5) .. controls (62.13+200,127.76-47.5) and (58.99+200,127.65-47.5) .. (57.29+200,126.47-47.5) .. controls (55.59+200,125.29-47.5) and (55.98+200,123.49-47.5) .. (58.15+200,122.44-47.5) -- cycle ;
%point slightly higher on left side of upper gray point: 10
\draw  [color={rgb, 255:red, 97; green, 167; blue, 220}  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 167; blue, 220}  ,fill opacity=1 ] (17.11+200,110.77-47.5) .. controls (19.29+200,109.73-47.5) and (22.42+200,109.84-47.5) .. (24.12+200,111.02-47.5) .. controls (25.82+200,112.2-47.5) and (25.43+200,114.01-47.5) .. (23.26+200,115.05-47.5) .. controls (21.09+200,116.09-47.5) and (17.95+200,115.98-47.5) .. (16.25+200,114.8-47.5) .. controls (14.55+200,113.62-47.5) and (14.94+200,111.82-47.5) .. (17.11+200,110.77-47.5) -- cycle ;
%upper gray point: 11
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (39.07+200,106.74-47.5) .. controls (41.24+200,105.69-47.5) and (44.38+200,105.8-47.5) .. (46.07+200,106.98-47.5) .. controls (47.77+200,108.16-47.5) and (47.39+200,109.97-47.5) .. (45.21+200,111.01-47.5) .. controls (43.04+200,112.06-47.5) and (39.9+200,111.95-47.5) .. (38.2+200,110.76-47.5) .. controls (36.51+200,109.58-47.5) and (36.89+200,107.78-47.5) .. (39.07+200,106.74-47.5) -- cycle ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% dashed circles SA+(10,-95) %%%%%%%%%%%%%%%%%%%%%%%%%%%
%Shape: Ellipse [id:dp48372257158895526]: bottom circle
\draw  [dash pattern={on 4.5pt off 4.5pt}] (49.18-20,51.87-95) .. controls (63.73-20,44.88-95) and (84.75-20,45.62-95) .. (96.12-20,53.53-95) .. controls (107.49-20,61.44-95) and (104.91-20,73.52-95) .. (90.35-20,80.51-95) .. controls (75.8-20,87.5-95) and (54.78-20,86.76-95) .. (43.41-20,78.85-95) .. controls (32.04-20,70.94-95) and (34.63-20,58.86-95) .. (49.18-20,51.87-95) -- cycle ;
%Shape: Ellipse [id:dp2745822439596419]: top circle
\draw  [dash pattern={on 4.5pt off 4.5pt}] (41.55-20,94.56-95) .. controls (56.11-20,87.56-95) and (77.12-20,88.31-95) .. (88.49-20,96.21-95) .. controls (99.86-20,104.12-95) and (97.28-20,116.2-95) .. (82.73-20,123.19-95) .. controls (68.17-20,130.18-95) and (47.16-20,129.44-95) .. (35.79-20,121.53-95) .. controls (24.42-20,113.63-95) and (27-20,101.55-95) .. (41.55-20,94.56-95) -- cycle ;
%%%%%%%%% in out rectangles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Shape: Rectangle input: P
\draw   (3-10,45) -- (103+5,45) -- (117+5,130) -- (17-10,130) -- cycle ;
%Shape: Rectangle input: Q
\draw   (3-10,-50) -- (103+5,-50) -- (117+5,35) -- (17-10,35) -- cycle ;
% Shape: Rectangle output
\draw   (3-10+200,45-47.5) -- (103+5+200,45-47.5) -- (117+5+200,130-47.5) -- (17-10+200,130-47.5) -- cycle ;
%%%%%%%%% shared MPN %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% top mpn
\node[block_large](mpn1) at (147.5,110-95)  {MPN};
% bottom mpn
\node[block_large](mpn2) at (147.5,60-95)  {MPN};
%%%%%%%%%%%% text shared %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [text centered] at (147.5, 86.5-95) (shared) {shared};
%%%%%%%%% dimensions %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% in dims
\node [text centered] at (60,145) (dims_in) {[$n_1$, 3+c]};
\node [text centered] at (60,145-115-95) (dims_in) {[$n_2$, 3+c]};
% out dims
\node [text centered] at (60+200,145-47.5) (dims_out) {[$n_1$, 3+c']};
%%%%%%%%% dotted lines from gray points to dashed circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% top gray point
\node[anchor_point] (p1) at (42,113) {};
\node[anchor_point] (p2) at (42,110-98) {};
\draw[line_dashed] (p1) to (p2);
% bottom gray point
\node[anchor_point] (p3) at (46+4,64+7) {};
\node[anchor_point] (p4) at (46+4,64-7-95) {};
\draw[line_dashed] (p3) to (p4);
%%%%%%%%% lines from dashed circles to MPNs %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% top circle to mpn1
\node[anchor_point] (p5) at (42-5,110-98+22) {};
\node[anchor_point] (p6) at (42-5,110-98-18) {};
\draw[line] (p5) to (mpn1);
\draw[line] (p6) to (mpn1);
% bottom circle to mpn2
\node[anchor_point] (p7) at (46,64-95+22) {};
\node[anchor_point] (p8) at (46,64-95-18) {};
\draw[line] (p7) to (mpn2);
\draw[line] (p8) to (mpn2);
%%%%%%%%%%%%%%%%%%%%%%%% lines from shared to MPNs %%%%%%%%%%%%%%%%%%%%%%
% sharing line - top part
\draw[line] (shared) to (mpn1);
% sharing line - bottom part
\draw[line] (shared) to (mpn2);
%%%%%%%%%%%%%%%%%%%%%%%%% lines from MPNs to out points
% sharing line - top part
\node[anchor_point] (out1) at (43+200,106.74-45) {};
\draw[arrow] (mpn1) to (out1);
% sharing line - bottom part
\node[anchor_point] (out2) at (50+200,64.05-45) {};
\draw[arrow] (mpn2) to (out2);
%%%%%%%%%%%%%%%%%%%%%%%% label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% in label
\node [text centered] at (60+45,145-25) (label_in_P) {$P$};
\node [text centered] at (60-55,145-115-95+25) (label_in_Q) {$Q$};
% out lebl
\node [text centered] at (60+200+45,145-47.5-25) (label_out_P) {$P'$};
\end{tikzpicture}


==> images/mpn.tex <==
\tikzstyle{block_large}=[draw, rounded corners=0.1cm, minimum width=1.25cm]
\tikzstyle{anchor_point}=[text centered]
\tikzstyle{arrow} = [->, color=black, >=latex]
\tikzstyle{line} = [-, color=black, >=latex]

\begin{tikzpicture}%[line width=1] %uncomment to change line width

    % layer types
    \node[block_large](mlp1) at (0, 0)  {MLP};
    \node[block_large](mlp2) at (0, -0.5)  {MLP};
    \node[block_large](mlpn) at (0, -2)  {MLP};
    \node [text centered] at (0, -1.25) (shared) {shared};
    \node[draw, rotate=90, minimum width=2.5cm] at (-1.5,-1) (inputs) {[n,c]};
    \node[draw, rotate=90, minimum width=2.5cm, minimum height=1cm] at (1.75,-1) (trans_feat) {[n,c']};
    \node[draw, minimum width=1cm] at (5.25,-1) (feat_out) {[c']};
    \node [text centered] at (3.5, -1) (max_pool) {max pooling};
    % anchor points left
    \node[anchor_point] (p11) at (-1.375,0) {};
    \node[anchor_point] (p21) at (-1.375,-0.5) {};
    \node[anchor_point] (pn1) at (-1.375,-2) {};
    % anchor points right
    \node[anchor_point] (p12) at (1.355,0) {};
    \node[anchor_point] (p22) at (1.355,-0.5) {};
    \node[anchor_point] (pn2) at (1.355,-2) {};
    %lines
    \draw[line] (shared) to (mlp2);
    \draw[line] (shared) to (mlpn);
    \draw[line] (trans_feat) to (max_pool);
    % arrows
    \draw[arrow] (p11) to (mlp1);
    \draw[arrow] (p21) to (mlp2);
    \draw[arrow] (pn1) to (mlpn);
    \draw[arrow] (mlp1) to (p12);
    \draw[arrow] (mlp2) to (p22);
    \draw[arrow] (mlpn) to (pn2);
    \draw[arrow] (max_pool) to (feat_out);
\end{tikzpicture}

==> images/sa_layer.tex <==
\tikzstyle{block_large}=[draw, rounded corners=0.1cm, minimum width=0.5cm]
\tikzstyle{arrow} = [->, color=black, >=latex]
\tikzstyle{line} = [-, color=black, >=latex]
\tikzstyle{anchor_point}=[text centered]
\tikzstyle{black_point}=[draw, circle, fill=black, inner sep=0pt, minimum size=0.2cm]
\tikzstyle{grey_point}=[draw, circle, fill=gray!50, inner sep=0pt, minimum size=0.2cm]

\begin{tikzpicture}[scale=\tkzscl]%[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,140); %set diagram left start at 0, and has height of 140

%Shape: Ellipse [id:dp29286359114542515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82,49.79) .. controls (84.18,48.74) and (87.32,48.86) .. (89.01,50.04) .. controls (90.71,51.22) and (90.32,53.02) .. (88.15,54.06) .. controls (85.98,55.11) and (82.84,55) .. (81.14,53.82) .. controls (79.45,52.64) and (79.83,50.83) .. (82,49.79) -- cycle ;
%Shape: Ellipse [id:dp7386630982963234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.68,62.99) .. controls (48.86,61.95) and (52,62.06) .. (53.69,63.24) .. controls (55.39,64.42) and (55,66.22) .. (52.83,67.27) .. controls (50.66,68.31) and (47.52,68.2) .. (45.82,67.02) .. controls (44.13,65.84) and (44.51,64.04) .. (46.68,62.99) -- cycle ;
%Shape: Ellipse [id:dp06295125127331835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.22,69.92) .. controls (85.39,68.88) and (88.53,68.99) .. (90.23,70.17) .. controls (91.92,71.35) and (91.54,73.15) .. (89.37,74.2) .. controls (87.19,75.24) and (84.06,75.13) .. (82.36,73.95) .. controls (80.66,72.77) and (81.05,70.97) .. (83.22,69.92) -- cycle ;
%Shape: Ellipse [id:dp3264876572073465] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (66.69,64.05) .. controls (68.87,63.01) and (72,63.12) .. (73.7,64.3) .. controls (75.4,65.48) and (75.01,67.28) .. (72.84,68.33) .. controls (70.67,69.37) and (67.53,69.26) .. (65.83,68.08) .. controls (64.13,66.9) and (64.52,65.1) .. (66.69,64.05) -- cycle ;
%Shape: Ellipse [id:dp6611710728791433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.42,93.2) .. controls (40.59,92.15) and (43.73,92.26) .. (45.43,93.44) .. controls (47.12,94.62) and (46.74,96.43) .. (44.57,97.47) .. controls (42.39,98.51) and (39.25,98.4) .. (37.56,97.22) .. controls (35.86,96.04) and (36.24,94.24) .. (38.42,93.2) -- cycle ;
%Shape: Ellipse [id:dp29813655423538465] 
%\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (14.8,103.29) .. controls (16.97,102.24) and (20.11,102.36) .. (21.81,103.54) .. controls (23.51,104.72) and (23.12,106.52) .. (20.95,107.56) .. controls (18.77,108.61) and (15.64,108.5) .. (13.94,107.32) .. controls (12.24,106.14) and (12.63,104.33) .. (14.8,103.29) -- cycle ;
%Shape: Ellipse [id:dp15883431061272768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.98,61.98) .. controls (90.15,60.94) and (93.29,61.05) .. (94.99,62.23) .. controls (96.69,63.41) and (96.3,65.22) .. (94.13,66.26) .. controls (91.96,67.3) and (88.82,67.19) .. (87.12,66.01) .. controls (85.42,64.83) and (85.81,63.03) .. (87.98,61.98) -- cycle ;
%Shape: Ellipse [id:dp0381685249885968]: 7 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.17,79.93) .. controls (59.34,78.89) and (62.48,79) .. (64.18,80.18) .. controls (65.87,81.36) and (65.49,83.16) .. (63.31,84.21) .. controls (61.14,85.25) and (58,85.14) .. (56.31,83.96) .. controls (54.61,82.78) and (54.99,80.97) .. (57.17,79.93) -- cycle ;
%Shape: Ellipse [id:dp07898236567038497]: 8
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.48,91.97) .. controls (83.65,90.92) and (86.79,91.03) .. (88.49,92.21) .. controls (90.19,93.39) and (89.8,95.2) .. (87.63,96.24) .. controls (85.45,97.29) and (82.32,97.17) .. (80.62,95.99) .. controls (78.92,94.81) and (79.31,93.01) .. (81.48,91.97) -- cycle ;
%Shape: Ellipse [id:dp1598684926718521]: 9
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.15,122.44) .. controls (80.33,121.4) and (83.46,121.51) .. (85.16,122.69) .. controls (86.86,123.87) and (86.47,125.68) .. (84.3,126.72) .. controls (82.13,127.76) and (78.99,127.65) .. (77.29,126.47) .. controls (75.59,125.29) and (75.98,123.49) .. (78.15,122.44) -- cycle ;
%Shape: Ellipse [id:dp09252352418109977]: 10
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.11,110.77) .. controls (39.29,109.73) and (42.42,109.84) .. (44.12,111.02) .. controls (45.82,112.2) and (45.43,114.01) .. (43.26,115.05) .. controls (41.09,116.09) and (37.95,115.98) .. (36.25,114.8) .. controls (34.55,113.62) and (34.94,111.82) .. (37.11,110.77) -- cycle ;
%Shape: Ellipse [id:dp847851159430751]: 11
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (59.07,106.74) .. controls (61.24,105.69) and (64.38,105.8) .. (66.07,106.98) .. controls (67.77,108.16) and (67.39,109.97) .. (65.21,111.01) .. controls (63.04,112.06) and (59.9,111.95) .. (58.2,110.76) .. controls (56.51,109.58) and (56.89,107.78) .. (59.07,106.74) -- cycle ;
%Shape: Ellipse [id:dp48372257158895526]:
\draw  [dash pattern={on 4.5pt off 4.5pt}] (49.18,51.87) .. controls (63.73,44.88) and (84.75,45.62) .. (96.12,53.53) .. controls (107.49,61.44) and (104.91,73.52) .. (90.35,80.51) .. controls (75.8,87.5) and (54.78,86.76) .. (43.41,78.85) .. controls (32.04,70.94) and (34.63,58.86) .. (49.18,51.87) -- cycle ;
%Shape: Ellipse [id:dp2745822439596419]:
\draw  [dash pattern={on 4.5pt off 4.5pt}] (41.55,94.56) .. controls (56.11,87.56) and (77.12,88.31) .. (88.49,96.21) .. controls (99.86,104.12) and (97.28,116.2) .. (82.73,123.19) .. controls (68.17,130.18) and (47.16,129.44) .. (35.79,121.53) .. controls (24.42,113.63) and (27,101.55) .. (41.55,94.56) -- cycle ;
%%%%%%% output points %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% upper gray output point
%\node[grey_point](p5) at (236,110)  {};
\node[anchor_point] (out1) at (236,110) {};
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (232.42,107.74) .. controls (234.59,106.69) and (237.73,106.8) .. (239.43,107.98) .. controls (241.13,109.16) and (240.74,110.97) .. (238.57,112.01) .. controls (236.39,113.06) and (233.26,112.95) .. (231.56,111.76) .. controls (229.86,110.58) and (230.25,108.78) .. (232.42,107.74) -- cycle ;
%Shape: Ellipse [id:dp10608426935929294]
%\node[grey_point](p5) at (243,66)  {};
\node[anchor_point] (out2) at (243,66) {};
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.48 ] (240.05,64.05) .. controls (242.22,63.01) and (245.36,63.12) .. (247.06,64.3) .. controls (248.75,65.48) and (248.37,67.28) .. (246.19,68.33) .. controls (244.02,69.37) and (240.88,69.26) .. (239.19,68.08) .. controls (237.49,66.9) and (237.87,65.1) .. (240.05,64.05) -- cycle ;
%%%%%%%%% in out rectangles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Shape: Rectangle input
\draw   (3,40) -- (103,40) -- (117,134) -- (17,134) -- cycle ;
%Shape: Rectangle output
\draw   (176,40) -- (276,40) -- (290,134) -- (190,134) -- cycle ;
%%%%%%%%% shared MPN %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% top mpn
\node[block_large](mpn1) at (147.5,110)  {MPN};
% bottom mpn
\node[block_large](mpn2) at (147.5,60)  {MPN};
%%%%%%%%%%%% test shared %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [text centered] at (147.5, 86.5) (shared) {shared};
%%%%%%%%% dimensions %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% in dims
\node [text centered] at (60,145) (dims_in) {[n, 3+c]};
% out dims
\node [text centered] at (233,145) (dims_out) {[$n_{\text{fps}}$, 3+c']};
%%%%%%%%% lines to MPNs %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% top of top circle to top mpn
\node[anchor_point] (p1) at (60,128.5) {};
\draw[line] (p1) to (mpn1);
%bottom of top circle to top mpn
\node[anchor_point] (p2) at (63.31,87.21) {};
\draw[line] (p2) to (mpn1);
%top of bottom circle to bottom mpn
\node[anchor_point] (p3) at (69.17,86.44) {};
\draw[line] (p3) to (mpn2);
%bottom of bottom circle to bottom mpn
\node[anchor_point] (p4) at (71.74,47.01) {};
\draw[line] (p4) to (mpn2);
%%%%%%%%%%%%%%%%%%%%%%%% lines from shared to MPNs %%%%%%%%%%%%%%%%%%%%%%
% sharing line - top part
\draw[line] (shared) to (mpn1);
% sharing line - bottom part
\draw[line] (shared) to (mpn2);
%%%%%%%%%%%%%%%%%%%%%%%%% lines from MPNs to out points
% sharing line - top part
\draw[arrow] (mpn1) to (out1);
% sharing line - bottom part
\draw[arrow] (mpn2) to (out2);
%
\end{tikzpicture}

